Parameterizing pressure-temperature profiles of exoplanet atmospheres with neural networks

Atmospheric retrievals (AR) of exoplanets typically rely on a combination of a Bayesian inference technique and a forward simulator to estimate atmospheric properties from an observed spectrum. A key component in simulating spectra is the pressure-temperature (PT) profile, which describes the thermal structure of the atmosphere. Current AR pipelines commonly use ad hoc fitting functions here that limit the retrieved PT profiles to simple approximations, but still use a relatively large number of parameters. In this work, we introduce a conceptually new, data-driven parameterization scheme for physically consistent PT profiles that does not require explicit assumptions about the functional form of the PT profiles and uses fewer parameters than existing methods. Our approach consists of a latent variable model (based on a neural network) that learns a distribution over functions (PT profiles). Each profile is represented by a low-dimensional vector that can be used to condition a decoder network that maps $P$ to $T$. When training and evaluating our method on two publicly available datasets of self-consistent PT profiles, we find that our method achieves, on average, better fit quality than existing baseline methods, despite using fewer parameters. In an AR based on existing literature, our model (using two parameters) produces a tighter, more accurate posterior for the PT profile than the five-parameter polynomial baseline, while also speeding up the retrieval by more than a factor of three. By providing parametric access to physically consistent PT profiles, and by reducing the number of parameters required to describe a PT profile (thereby reducing computational cost or freeing resources for additional parameters of interest), our method can help improve AR and thus our understanding of exoplanet atmospheres and their habitability.

==> figures/fig-1-problem-setting/fig-1-problem-setting.tex <==
\documentclass[crop]{standalone}

\usepackage[scaled=0.9]{helvet}
\renewcommand{\sfdefault}{phv}

\usepackage{amsmath}
\usepackage{amssymb}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{
    positioning,
}

\definecolor{CBF0}{HTML}{5790FC}
\definecolor{CBF1}{HTML}{F89C20}
\definecolor{CBF2}{HTML}{E42536}
\definecolor{CBF3}{HTML}{964A8B}
\definecolor{CBF4}{HTML}{9C9CA1}
\definecolor{CBF5}{HTML}{7A21DD}

\begin{document}
\begin{tikzpicture}[font=\sffamily]
    
    \tikzset{every node/.append style={node font=\sffamily}}
    \tikzstyle{arrow}=[->];


    \node [inner sep=0] (z) {\textbf{z} = $\begin{bmatrix}
           \text{z\textsubscript{1}} \\
           \text{z\textsubscript{2}} \\
           \vdots \\
           \text{z\textsubscript{d}} \\
         \end{bmatrix}$ $\in \mathbb{R}^\text{d}$ };
    \node [below=2mm of z, font=\tiny, align=center, gray] {vector representation\\ of a PT profile};

    \node [right=5cm of z] (cs) {};

    \draw [arrow, thick, shorten >= 5mm, shorten <= 5mm] (z.east) -- node [pos=0.5, above=1mm, font=\normalsize] {decode via f\textsubscript{\textbf{z}}: P $\to$ T} (cs);

    

    \begin{scope}[shift=(cs), xshift=0.35cm, yshift=-1.5cm]
    
    \draw [arrow, thick] (0, 0) -- node [rotate=90, anchor=center, pos=0.65, left=3mm, font=\tiny, inner sep=0] {Pressure} (0, 3);
    \draw [arrow, thick] (0, 0) -- node [pos=0.5, inner sep=0, below=1.5mm, font=\tiny] {Temperature} (3, 0);
    
    
    \draw [draw=CBF0, very thick] plot [smooth, tension=0.5] coordinates { (0.25, 2.75) (1.50, 2.00) (1.00, 1.00) (2.65, 0.60)};
    \node [font=\tiny, CBF0, inner sep=0] at (2.75+0.15, 0.55) {f\textsubscript{\textbf{z}\textsubscript{1}}};
    
    \draw [draw=CBF1, very thick] plot [smooth, tension=0.5] coordinates { (0.5, 2.75) (0.90, 2.00) (1.25, 1.00) (2.4, 0.35)};
    \node [font=\tiny, CBF1, inner sep=0] at (2.5+0.15, 0.35-0.1) {f\textsubscript{\textbf{z}\textsubscript{2}}};
    
    \draw [draw=CBF2, very thick] plot [smooth, tension=0.5] coordinates { (1.0, 2.75) (0.75, 2.00) (1.1, 1.00) (1.2, 0.45)};
    \node [font=\tiny, CBF2, inner sep=0] at (1.2+0.15, 0.35-0.1) {f\textsubscript{\textbf{z}\textsubscript{3}}};
        
    \end{scope}
    
\end{tikzpicture}
\end{document}

==> figures/fig-2-our-method/fig-2-our-method.tex <==
\documentclass[crop, tikz]{standalone}

\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{
    decorations.pathreplacing,
    positioning,
    shapes.geometric,    
}

\usepackage{xcolor}

\usepackage{helvet}
\renewcommand{\familydefault}{\sfdefault}


\begin{document}
\begin{tikzpicture}[font=\sffamily]

    % Define colorblind-friendly colors
    \definecolor{C0}{HTML}{5790fc}  % blue
    \definecolor{C1}{HTML}{f89c20}  % orange
    \definecolor{C2}{HTML}{e42536}  % red
    \definecolor{C3}{HTML}{964a8b}  % purple
    \definecolor{C4}{HTML}{9c9ca1}  % gray
    \definecolor{C5}{HTML}{7a21dd}  % purple
    
    % Define \rvdots command
    \makeatletter
    \DeclareRobustCommand{\rvdots}{%
      \vbox{
        \baselineskip4\p@\lineskiplimit\z@
        \kern-\p@
        \hbox{.}\hbox{.}\hbox{.}
      }}
    \makeatother

    \tikzset{every node/.append style={node font=\sffamily}}

    \tikzstyle{arrow}=[thick, ->];
    \tikzstyle{square}=[regular polygon, regular polygon sides=4];
    \tikzstyle{box}=[square, minimum width=9mm, draw, thick, inner sep=0.5mm, rounded corners, align=center, font=\tiny];
    \tikzstyle{C0}=[draw=C0, text=C0];
    \tikzstyle{C1}=[draw=C1, text=C1];
    \tikzstyle{C2}=[draw=C2, text=C2];


    % Dots
    \node [box, draw=none] (p_dots_E) {\rvdots};
    \node [left=1mm of p_dots_E, box, draw=none] (t_dots_E) {\rvdots};

    % Encoder inputs
    \node [above=1mm of p_dots_E, box, C0] (p_1) {p\textsubscript{1}};
    \node [left=1mm of p_1, box, C1] (t_1) {t\textsubscript{1}};
    \draw [thick] (p_1) -- (t_1);
    \draw [arrow] (p_1) -- ++(0.825, 0);
    \node [below=1mm of p_dots_E, box, C0] (p_N) {p\textsubscript{N}};
    \node [left=1mm of p_N, box, C1] (t_N) {t\textsubscript{N}};
    \draw [thick] (p_N) -- (t_N);
    \draw [arrow] (p_N) -- ++(0.825, 0);
    \coordinate (x) at (p_N.west)+(-0.05, 0);
    \node [below=4.5mm of x, font=\tiny, align=center, gray] {Input PT profile};

    % Encoder
    \node [right=5mm of p_dots_E, trapezium, minimum height=8mm, trapezium angle=130, align=center, shape border rotate=45, draw, thick] (E) {E};
    
    % Latent code
    \node [right=25mm of E, circle, draw, thick, minimum height=6.5mm, inner sep=0, C2] (z) {\textbf{z}};
    \node [below=0.5mm of z, font=\tiny, align=center, gray] {(Latent) representation\\ of the input PT profile.\\[1mm] Should follow a given\\ prior distribution.};

    \draw [draw=none, fill=none]  (z) rectangle ++(9.2, 2);
    \draw [draw=none, fill=none]  (z) rectangle ++(9.2, -2);
    \draw [draw=none, fill=none] (z) rectangle ++(-9.2, 2);
    \draw [draw=none, fill=none] (z) rectangle ++(-9.2, -2);


    % Decoders
    \node [right=15mm of z, trapezium, minimum height=6.5mm, trapezium angle=75, align=center, shape border rotate=0, draw, thick] (D_1) {D};
    \node [right=17.5mm of D_1, trapezium, minimum height=6.5mm, trapezium angle=75, align=center, shape border rotate=0, draw, thick] (D_d) {D};

    % Decoder inputs
    \node [above=6.5mm of D_1, box, C0] (p_1_in) {p\textsubscript{1}};
    \node [above=6.5mm of D_d, box, C0] (p_d_in) {p\textsubscript{N}};

    % Decoder outputs
    \node [below=6.5mm of D_1, box, C1] (t_1_out) {$\hat{\text{t}}$\textsubscript{1}};
    \node [below=6.5mm of D_d, box, C1] (t_d_out) {$\hat{\text{t}}$\textsubscript{N}};

    % Dots
    \node [right=2.5mm of p_1_in, trapezium, minimum height=6.5mm, trapezium angle=75, align=center, shape border rotate=0] (p_in_dots) {$\cdots$};
    \node [below=6.5mm of p_in_dots, trapezium, minimum height=6.5mm, trapezium angle=75, align=center, shape border rotate=0] (D_dots) {$\cdots$};
    \node [right=2.5mm of t_1_out, trapezium, minimum height=6.5mm, trapezium angle=75, align=center, shape border rotate=0] (t_out_dots) {$\cdots$};
   
    \draw [] (z.east) edge[arrow, bend left=30, C2] (D_1.west);
    \draw [] (z.east) edge[arrow, bend left=30, C2] node [pos=0.12, above=1.5mm, inner sep=0, rotate=22.5, align=center, font=\tiny, C2, draw=none] {condition\\ D on z}  (D_d.west);

    \draw [] (p_1_in) edge[arrow] (D_1.north);
    \draw [] (p_d_in) edge[arrow] (D_d.north);

    \draw [] (D_1.south) edge[arrow] (t_1_out.north);
    \draw [] (D_d.south) edge[arrow] (t_d_out.north);

    % Box around decoder
    \node [dotted, semithick, rounded corners=2.5mm, minimum width=72mm, minimum height=42mm, draw, anchor=west, xshift=-11.5mm] (decoder_box) at (z.west) {};
    \node [font=\tiny, fill=white] at (decoder_box.north) {Used during training and during a retrieval};
    
    % Box around encoder
    \node [dotted, semithick, rounded corners=2.5mm, minimum width=41.5mm, minimum height=42mm, draw, anchor=west, xshift=-2.5mm] (encoder_box) at (t_dots_E.west) {};
    \node [font=\tiny, fill=white] at (encoder_box.north) {Only used during training};

    % Arrow from encoder to z
    \draw [draw=white, line width=2.7mm] (E.east) -- (z.west);
    \draw [] (E.east) edge[arrow] node [pos=0.25, above=1.5mm, inner sep=0, align=center, font=\tiny] {encode} (z.west);

    % Add legend
    \node [right=16mm of D_dots, align=left, font=\tiny] {
        E:\\[1.5mm]
        D:\\[1.5mm]
        \textbf{z}:\\[1.5mm]
        p\textsubscript{i}:\\[1.5mm]
        t\textsubscript{i}:\\\\[1.5mm]
        $\hat{\text{t}}$\textsubscript{i}:\\
    };
        \node [right=20mm of D_dots, align=left, font=\tiny] {
        encoder network\\[1.5mm]
        decoder network\\[1.5mm]
        latent representation\\[1.5mm]
        pressure in \emph{i}-th layer\\[1.5mm]
        true temperature\\ in \emph{i}-th layer\\[1.5mm]
        predicted temperature\\ in \emph{i}-th layer
    };

\end{tikzpicture}
\end{document}


==> figures/fig-7-overview/fig-7-overview.tex <==
\documentclass[crop, margin=0]{standalone}

\usepackage{bm}
\usepackage{amsmath}
\usepackage{libertine}
\usepackage{helvet}
\usepackage{xcolor}

\usepackage{graphicx}

\usepackage{tikz}
\usetikzlibrary{
    positioning,
    shapes.geometric,
    decorations.pathreplacing,
}

% Re-define fontsize to match the journal defaults
% \makeatletter
% \renewcommand\normalsize{\@setfontsize\normalsize{10pt}{11pt}}
% \renewcommand\tiny{\@setfontsize\tiny{9pt}{10pt}}
% \renewcommand\tiny{\@setfontsize\tiny{8pt}{9pt}}
% \makeatother


\begin{document}
\thispagestyle{empty}%
\centering%
\begin{tikzpicture}[font=\sffamily]

    % Define path prefix for including parts of the figure
    \newcommand{\pathprefix}{figures/fig-7-overview}

    % Define colorblind-friendly colors
    \definecolor{CBF0}{HTML}{5790fc}  % blue
    \definecolor{CBF1}{HTML}{f89c20}  % orange
    \definecolor{CBF2}{HTML}{e42536}  % red
    \definecolor{CBF3}{HTML}{964a8b}  % purple
    \definecolor{CBF4}{HTML}{9c9ca1}  % gray
    \definecolor{CBF5}{HTML}{7a21dd}  % purple
    
    % Set sansserif font for all nodes
    \tikzset{every node/.append style={node font=\sffamily, font=\tiny}}

    % Background
    \draw [fill=white, draw=none] (-184mm / 2, 0) rectangle (184mm / 2, -233mm);
    \node (guide) at (-7.5, 0) {};

    % Draw example PT profiles plus label
    \node [anchor=north] (PT1) at (-4, 0) { \includegraphics[width=2.25cm]{\pathprefix/pt-profile-0.pdf} };
    \node [font=\normalsize] at (-2, -1.2) { $\cdots$ };
    \node [anchor=north] (PT2) at (0, 0) { \includegraphics[width=2.25cm]{\pathprefix/pt-profile-1.pdf} };
    \node [font=\normalsize] at (2, -1.2) { $\cdots$ };
    \node [anchor=north] (PT3) at (4, 0) { \includegraphics[width=2.25cm]{\pathprefix/pt-profile-2.pdf} };

    \draw (guide |- PT1.west) node [anchor=center, align=center] (profiles-label) {
        \normalsize{Input PT profiles} \\[2mm]
        Examples taken \\
        from test set
    };
    \draw [gray, dashed, shorten <= 1mm, shorten >= 1mm] (profiles-label.east) -- (PT1.west);
    
    
        
    % Draw encoder and arrow from example PT profiles to encoder
    \node [trapezium, minimum height=8.5mm, trapezium angle=130, align=center, draw=none, fill=black, text=white, font=\normalsize] (E) at (0, -3.5) {E};

    \draw [shorten <= 1mm, shorten >= 1mm, ->] (PT1.south) -- ++(0, -0.25) -| ([shift={(-5mm, 0)}] E.north);
    \draw [shorten <= 1mm, shorten >= 1mm, ->] (PT2.south) -- (E.north);
    \draw [shorten <= 1mm, shorten >= 1mm, ->] (PT3.south) -- ++(0, -0.25) -| ([shift={(5mm, 0)}] E.north);


    
    % Latent space
    \node [anchor=center] (latent-space) at (0, -7.75) { \includegraphics{\pathprefix/latent-space.pdf} };

    \draw [shorten <= 1mm, shorten >= 1mm, ->] (E.south) -- 
        node [xshift=1mm, align=left, pos=0.5, anchor=west] (compute-z) {\textbf{z} = E(\textbf{p}, \textbf{t})}
        (latent-space.north);


    \draw (guide |- latent-space.west) node [align=center] (latent-space-label) {
        \normalsize{Latent space (2D)} \\[2mm]
        Colored dots (\,\raisebox{0.5pt}{\tikz \draw [fill=CBF0, draw=none] (0, 0) circle (2pt);}\,\raisebox{0.2pt}{\tikz \draw [fill=CBF1, draw=none] (0, 0) circle (2pt);}\,\raisebox{0.2pt}{\tikz \draw [fill=CBF2, draw=none] (0, 0) circle (2pt);}\,): \\
        \textbf{z} for examples above \\[1.5mm]
        Gray dots (\,\raisebox{0.8pt}{\tikz \draw [fill=gray, draw=none] (0, 0.1) circle (1.5pt);}\,): \\ 
        \textbf{z} for all test set profiles \\[1.5mm]
        Plus symbols (\,\textcolor{CBF5}{\textbf{+}}\,): \\
        grid of \textbf{z}'s for decoder
    };
    \node [below=-5mm of latent-space, font=\normalsize] (z1) {z\textsubscript{1}};
    \node [left=-5mm of latent-space, rotate=90, anchor=south, font=\normalsize] (z2) {z\textsubscript{2}};
    \draw [gray, dashed, shorten <= 1mm, shorten >= 1mm] (latent-space-label.east) -- (z2.north);
    
    
    % Plot annotations    
    \node [anchor=west, align=left, color=gray] (pt-description) at (3.5, -5) {
        Each profile is given by\\
        two vectors \textbf{p} and \textbf{t} which\\ 
        are both 51-dimensional
    };
    \draw (pt-description.west) edge [ultra thick, white, out=160, in=340] ([shift={(0.6, 0.2)}]PT2.center);
    \draw (pt-description.west) edge [densely dotted, out=160, in=340] ([shift={(0.6, 0.2)}]PT2.center);     
    
    \node [anchor=west, align=left, text=gray] (compute-z-alternative) at (3.5, -7) {
        Alternatively, after training,\\ find \textbf{z} through optimization: \\[1.5mm] 
        \textbf{z}$^*$ = $\underset{\textbf{z}}{\text{arg\,min}}$ MSE(\textbf{t}, D(\textbf{p}\,$\vert$\,\textbf{z}))
    };
    \draw (compute-z-alternative.west) edge [densely dotted, out=160, in=345] (compute-z.east);     
     
    \node [anchor=west, align=left, text=gray] (marginal-dist) at (3.5, -9) {
        The distribution of the\\ 
        test set \textbf{z}'s in the latent\\ 
        space is approximately\\ 
        Gaussian due to $\mathcal{L}$\textsubscript{MMD}
    };
    \draw (marginal-dist) edge [densely dotted, in=300, out=180] ([shift={(-0.3, -0.4)}]latent-space.east);

    \node [anchor=west, align=left, text=gray] (Lnorm) at (3.5, -10.75) {
        Soft limit on $|\hspace{-1pt}|$\textbf{z}$|\hspace{-1pt}|$\textsubscript{2}\\ imposed by $\mathcal{L}$\textsubscript{norm}
    };
    \draw (Lnorm.west) edge [ultra thick, white, in=340, out=160] ([shift={(1.3, -1.3)}]latent-space.center);
    \draw (Lnorm.west) edge [densely dotted, in=340, out=160] ([shift={(1.3, -1.3)}]latent-space.center);

    
    
    % Decoder
    \node [anchor=north, trapezium, minimum height=8.5mm, trapezium angle=130, align=center, shape border rotate=180, draw=none, fill=black, text=white, font=\bfseries\normalsize] (D) at (0, -11.75) {D};
    \node [left=12mm of D, align=center] (fixed-p) {
        \normalsize{\textbf{p}' = (p'\textsubscript{1}, ..., p'\textsubscript{n})} \\[2mm]
        Grid of pressure values \\
        on which D is evaluated
    };
    
    \draw (fixed-p) edge [->, shorten >= 3mm, shorten <= 1mm] (D);
    
    
    \draw [shorten <= 2mm, shorten >= 2mm, ->] (D.south) -- 
        node [xshift=1mm, align=left, pos=0.5, anchor=west] {
            $\hat{\textbf{t}}$ = D(\textbf{p}'$\vert$\textbf{z})
        } 
        (0, -13.6);
    
    
    % Plot grid of PT profiles
    \draw [decorate, decoration = {brace}] (-5, -13.65) -- (5, -13.65);
    \node [anchor=north, inner sep=0] (decoded) at (0, -13.75) { \includegraphics[width=10cm]{\pathprefix/decoded.pdf} };
    \draw (guide |- decoded.west) node [anchor=center, align=center] (decoded-label) {
        \normalsize{Decoded\vphantom{j}} \\
        \normalsize{PT profiles} \\
        \normalsize{for \textbf{z} from \textcolor{CBF5}{grid}} \\[2mm]
        Each panel contains a \\
        PT profile corresponding \\
        to one given value of \textbf{z}
    };
    \draw [gray, dashed, shorten <= 1mm, shorten >= 1mm] (decoded-label.east) -- (decoded.west);
    
    
    
    \draw [shorten <= 2mm, shorten >= 2mm, ->] (latent-space.south) -- 
        node [align=left, pos=0.5, xshift=1mm, anchor=west] {
            condition D on a\\ given \textbf{z} from \textcolor{CBF5}{grid}
        } 
        (D.north);
    
    
    % Plot underbraces
    \draw [thick, decorate, decoration = {brace}] (8, 0) -- node [pos=0.5, anchor=north, xshift=3mm, rotate=90, font=\normalsize] {Map PT profiles to latent representations} ([shift={(8, 0.1)}]latent-space.center);
    \draw [thick, decorate, decoration = {brace}] ([shift={(8, -0.1)}]latent-space.center) -- node [pos=0.5, anchor=north, xshift=3mm, rotate=90, font=\normalsize] {Decode latent representations to PT profiles (e.g., during an atmospheric retrieval)} (8, -23.3);
        
\end{tikzpicture}
\end{document}


==> figures/fig-B1-architectures/decoder.tex <==
\documentclass[11pt]{standalone}

\usepackage[scaled=0.9]{helvet}
\renewcommand{\sfdefault}{phv}

\usepackage{bm}
\usepackage{tikz}
\usetikzlibrary{
    positioning,
}

\begin{document}
\begin{tikzpicture}

    \makeatletter
    \DeclareRobustCommand{\rvdots}{%
      \vbox{
        \baselineskip4\p@\lineskiplimit\z@
        \kern-\p@
        \hbox{.}\hbox{.}\hbox{.}
      }}
    \makeatother

    \tikzset{every node/.append style={node font=\sffamily}}
    \tikzstyle{arrow}=[->, shorten >= 1mm, shorten <= 1mm]

    \node (p) {p\textsubscript{i}\vphantom{lp}};
    \node [above=0mm of p, gray, font=\tiny, align=center] {Input\\pressure};
    
    \node [left=25mm of p] (z) {\textbf{z}\vphantom{lp}};
    \node [above=0mm of z, gray, font=\tiny, align=center] {Latent\\representation};

    \node [below=5mm of p, circle, draw, inner sep=0.5mm] (concat1) {+};
    \node [right=1mm of concat1, gray, font=\tiny] {concatenate};

    \node [below=4mm of concat1, draw, minimum width=54mm, font=\tiny] (layer1) {Linear layer 1 + LeakyReLU};
    \node [below=4mm of layer1, circle, draw, inner sep=0.5mm] (concat2) {+};
    \node [right=1mm of concat2, gray, font=\tiny] {concatenate};
    
    \node [below=4mm of concat2, draw, minimum width=54mm, font=\tiny,] (layer2) {Linear layer 2 + LeakyReLU};
    \node [below=4mm of layer2] (dots) {$\rvdots$};
    \node [below=4mm of dots, circle, draw, inner sep=0.5mm] (concatn) {+};
    \node [right=1mm of concatn, gray, font=\tiny] {concatenate};
    
    \node [below=4mm of concatn, draw, minimum width=54mm, font=\tiny,] (layern) {Linear layer 5};
    \node [below=5mm of layern] (t) {$\hat{\textsf{t}}$\textsubscript{i}};
    \node [below=0mm of t, gray, font=\tiny] {Predicted temperature};
    
    \draw [arrow] (p) -- (concat1); 
    \draw [arrow] (z) |- node [pos=0.75, rotate=0, font=\tiny, fill=white, draw, inner sep=0.5mm] {M\textsubscript{1}} (concat1);
    \draw [arrow] (z) |- node [pos=0.75, rotate=0, font=\tiny, fill=white, draw, inner sep=0.5mm] {M\textsubscript{2}} (concat2);
    \draw [arrow] (z) |- node [pos=0.75, rotate=0, font=\tiny, fill=white, draw, inner sep=0.5mm] {M\textsubscript{5}} (concatn);
    \draw [arrow] (concat1) -- (layer1);
    \draw [arrow] (layer1) -- (concat2);
    \draw [arrow] (concat2) -- (layer2);
    \draw [arrow] (layer2) -- (dots);
    \draw [arrow] (dots) -- (concatn);
    \draw [arrow] (concatn) -- (layern);
    \draw [arrow] (layern) -- (t); 

\end{tikzpicture}
\end{document}


==> figures/fig-B1-architectures/encoder.tex <==
\documentclass[11pt]{standalone}

\usepackage[scaled=0.9]{helvet}
\renewcommand{\sfdefault}{phv}

\usepackage{bm}
\usepackage{tikz}

\usetikzlibrary{
    positioning,
    matrix,
}


\begin{document}
\begin{tikzpicture}

    \tikzset{every node/.append style={node font=\sffamily}}
    \tikzstyle{arrow}=[->, shorten >= 1mm, shorten <= 1mm]

    \matrix (pt) [left delimiter={[},right delimiter={]}, matrix of math nodes, inner sep=1mm] 
         { \textbf{p} & \\ \textbf{t} & \\};

    %\node [draw, minimum width=60mm, minimum height=8mm, thick] (pt) {};
    %\node [align=center, fill=white, minimum width=58mm,] at (pt) {\textbf{p} \\ \textbf{t}};
    %\draw (pt.center)+(0.25, 0.225) -- ++(2.75, 0.225);
    %\draw (pt.center)+(0.25, -0.225) -- ++(2.75, -0.225);
    %\draw (pt.center)+(-0.25, 0.225) -- ++(-2.75, 0.225);
    %\draw (pt.center)+(-0.25, -0.225) -- ++(-2.75, -0.225);

    \node [left=16mm of pt, anchor=center, font=\tiny, align=center, gray] {Input PT profile:\\ pressures and\\ temperatures\\ as 2 channels};
    
    
    \node [below=3.5mm of pt, draw, dotted, minimum width=64mm, minimum height=34mm, rounded corners=2.5mm] (convnet) {};
    \node [left=2.5mm of convnet, anchor=center, rotate=90, font=\tiny, gray] {Convnet};
    
    \node [below=6mm of pt, draw, minimum width=60mm, font=\tiny] (c1) {Conv1D layer (2 $\to$ 64) + LeakyReLU};
    \node [below=3mm of c1, draw, minimum width=60mm, font=\tiny] (c2) {Conv1D layer (64 $\to$ 64) + LeakyReLU};
    \node [below=3mm of c2, draw, minimum width=60mm, font=\tiny] (c3) {Conv1D layer (64 $\to$ 64) + LeakyReLU};
    \node [below=3mm of c3, draw, minimum width=60mm, font=\tiny] (c4) {Conv1D layer (64 $\to$ 1) + LeakyReLU};

    \node [below=5.5mm of c4, draw, dotted, minimum width=64mm, minimum height=42mm, rounded corners=2.5mm] (mlp) {};
    \node [left=2.5mm of mlp, anchor=center, rotate=90, font=\tiny, gray] {MLP};
    
    \node [below=8mm of c4, draw, minimum width=60mm, font=\tiny] (l1) {Linear layer (N $\to$ 512) + LeakyReLU};
    \node [below=3mm of l1, draw, minimum width=60mm, font=\tiny] (l2) {Linear layer (512 $\to$ 512) + LeakyReLU};
    \node [below=3mm of l2, draw, minimum width=60mm, font=\tiny] (l3) {Linear layer (512 $\to$ 512) + LeakyReLU};
    \node [below=3mm of l3, draw, minimum width=60mm, font=\tiny] (l4) {Linear layer (512 $\to$ 512) + LeakyReLU};
    \node [below=3mm of l4, draw, minimum width=60mm, font=\tiny] (l5) {Linear layer (512 $\to$ d)};

    \node [below=6mm of l5] (z) {\textbf{z}};
    
    \draw [arrow] (pt) -- (c1);
    \draw [arrow] (c1) -- (c2);
    \draw [arrow] (c2) -- (c3);
    \draw [arrow] (c3) -- (c4);
    \draw [arrow] (c4) -- (l1);
    \draw [arrow] (l1) -- (l2);
    \draw [arrow] (l2) -- (l3);
    \draw [arrow] (l3) -- (l4);
    \draw [arrow] (l4) -- (l5);
    \draw [arrow] (l5) -- (z);

\end{tikzpicture}
\end{document}

